Adaptive Multi-Head Finite-State Gamblers

Multi-head finite-state dimensions and predimensions quantify the predictability of a sequence by a gambler with trailing heads acting as "probes to the past." These additional heads allow the gambler to exploit patterns that are simple but non-local, such as in a sequence $S$ with $S[n]=S[2n]$ for all $n$. In the original definitions of Huang, Li, Lutz, and Lutz (2025), the head movements were required to be oblivious (i.e., data-independent). Here, we introduce a model in which head movements are adaptive (i.e., data-dependent) and compare it to the oblivious model. We establish that for each $h\geq 2$, adaptivity enhances the predictive power of $h$-head finite-state gamblers, in the sense that there are sequences whose oblivious $h$-head finite-state predimensions strictly exceed their adaptive $h$-head finite-state predimensions. We further prove that adaptive finite-state predimensions admit a strict hierarchy as the number of heads increases, and in fact that for all $h\geq 1$ there is a sequence whose adaptive $(h+1)$-head finite-state predimension is strictly less than its adaptive $h$-head predimension.

==> 8def3head1.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.8]

%Shape: Grid [id:dp10199212102568278] 
\draw  [draw opacity=0] (90,86) -- (599.39,86) -- (599.39,117) -- (90,117) -- cycle ; \draw   (90,86) -- (90,117)(120,86) -- (120,117)(150,86) -- (150,117)(180,86) -- (180,117)(210,86) -- (210,117)(240,86) -- (240,117)(270,86) -- (270,117)(300,86) -- (300,117)(330,86) -- (330,117)(360,86) -- (360,117)(390,86) -- (390,117)(420,86) -- (420,117)(450,86) -- (450,117)(480,86) -- (480,117)(510,86) -- (510,117)(540,86) -- (540,117)(570,86) -- (570,117) ; \draw   (90,86) -- (599.39,86)(90,116) -- (599.39,116) ; \draw    ;

%Straight Lines [id:da8463369165421781] 
\draw    (105,165) -- (105,117) ;
\draw [shift={(105,167)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da1700575379495649] 
\draw    (135,165) -- (135,117) ;
\draw [shift={(135,167)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da1914077246909236] 
\draw    (165,165) -- (165,117) ;
\draw [shift={(165,167)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da9407799665937999] 
\draw    (195,165) -- (195,117) ;
\draw [shift={(195,167)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da298117576093866] 
\draw    (225,165) -- (225,117) ;
\draw [shift={(225,167)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Curve Lines [id:da13567980034677696] 
\draw    (255,85.5) .. controls (241.21,53.98) and (190.55,52.54) .. (166.1,84.04) ;
\draw [shift={(165,85.5)}, rotate = 306.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Curve Lines [id:da9250874401042801] 
\draw    (255,85.5) .. controls (244.17,69.74) and (221.69,60.77) .. (196.17,84.4) ;
\draw [shift={(195,85.5)}, rotate = 316.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da48919310380582726] 
\draw    (256.05,165.3) -- (286,117) ;
\draw [shift={(255,167)}, rotate = 301.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;

%Straight Lines [id:da19966652400585871] 
\draw    (286.05,165.3) -- (316,117) ;
\draw [shift={(285,167)}, rotate = 301.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da664608178885184] 
\draw    (316.05,165.3) -- (346,117) ;
\draw [shift={(315,167)}, rotate = 301.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da16023262683544137] 
\draw    (346.05,165.3) -- (376,117) ;
\draw [shift={(345,167)}, rotate = 301.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da6073794539192298] 
\draw    (406.56,165.25) -- (467,117) ;
\draw [shift={(405,166.5)}, rotate = 321.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da6819930393163283] 
\draw    (436.56,165.25) -- (497,117) ;
\draw [shift={(435,166.5)}, rotate = 321.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Curve Lines [id:da8718753634411477] 
\draw    (406,85.5) .. controls (369.37,45.9) and (268.05,43.54) .. (226.25,83.77) ;
\draw [shift={(225,85)}, rotate = 314.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Curve Lines [id:da20408672416585016] 
\draw    (406,85.5) .. controls (377.29,61.74) and (328,54.64) .. (291.11,84.58) ;
\draw [shift={(290,85.5)}, rotate = 320.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Shape: Grid [id:dp033137746893625586] 
\draw  [draw opacity=0] (90,168) -- (599.39,168) -- (599.39,199) -- (90,199) -- cycle ; \draw   (90,168) -- (90,199)(120,168) -- (120,199)(150,168) -- (150,199)(180,168) -- (180,199)(210,168) -- (210,199)(240,168) -- (240,199)(270,168) -- (270,199)(300,168) -- (300,199)(330,168) -- (330,199)(360,168) -- (360,199)(390,168) -- (390,199)(420,168) -- (420,199)(450,168) -- (450,199)(480,168) -- (480,199)(510,168) -- (510,199)(540,168) -- (540,199)(570,168) -- (570,199) ; \draw   (90,168) -- (599.39,168)(90,198) -- (599.39,198) ; \draw    ;

%Straight Lines [id:da6979798238028508] 
\draw    (376.54,165.23) -- (435,117) ;
\draw [shift={(375,166.5)}, rotate = 320.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da6184604621203161] 
\draw    (466.55,165.24) -- (526,117) ;
\draw [shift={(465,166.5)}, rotate = 320.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Curve Lines [id:da3533518461732287] 
\draw    (556,86) .. controls (485.35,42.72) and (437.48,47.45) .. (375.93,84.44) ;
\draw [shift={(375,85)}, rotate = 328.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Curve Lines [id:da10640192279719529] 
\draw    (556,86) .. controls (508.24,37.74) and (363.46,22.65) .. (281.23,84.56) ;
\draw [shift={(280,85.5)}, rotate = 322.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;

% Text Node
\draw (62,177) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle S$};
% Text Node
\draw (35,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F_{3}( S)$};
% Text Node
\draw (99,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (130,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (160,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (190,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (220,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (251,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (281,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
% Text Node
\draw (311,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
% Text Node
\draw (340,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};
% Text Node
\draw (369,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {9};
% Text Node
\draw (396,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {10};
% Text Node
\draw (426,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {11};
% Text Node
\draw (456,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {12};
% Text Node
\draw (486,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {13};
% Text Node
\draw (516,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {14};
% Text Node
\draw (546,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {15};
% Text Node
\draw (576,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\cdots$};
\draw (576,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\cdots$};
\draw (546,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {15};
% Text Node
\draw (516,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {14};
% Text Node
\draw (486,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {13};
% Text Node
\draw (456,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {12};
% Text Node
\draw (426,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {11};
% Text Node
\draw (396,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {10};
% Text Node
\draw (369,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {9};
% Text Node
\draw (340,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};
% Text Node
\draw (311,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
% Text Node
\draw (281,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
% Text Node
\draw (251,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (220,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (190,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (160,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (130,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (99,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};


\end{tikzpicture}


==> 8def3head2.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9239693985443311] 
\draw [line width=1.5]    (90,89.83) -- (482,89.83) ;
%Shape: Ellipse [id:dp08356227460895405] 
\draw  [fill=gold  ,fill opacity=1 ] (86,89.83) .. controls (86,92.05) and (87.79,93.84) .. (90,93.84) .. controls (92.21,93.84) and (94,92.05) .. (94,89.83) .. controls (94,87.61) and (92.21,85.82) .. (90,85.82) .. controls (87.79,85.82) and (86,87.61) .. (86,89.83) -- cycle ;
%Shape: Ellipse [id:dp04184640898679226] 
\draw  [fill=gold  ,fill opacity=1 ] (133.87,89.41) .. controls (133.87,91.63) and (135.66,93.43) .. (137.87,93.43) .. controls (140.09,93.43) and (141.88,91.63) .. (141.88,89.41) .. controls (141.88,87.2) and (140.09,85.4) .. (137.87,85.4) .. controls (135.66,85.4) and (133.87,87.2) .. (133.87,89.41) -- cycle ;
%Shape: Ellipse [id:dp7306510217157051] 
\draw  [fill=gold  ,fill opacity=1 ] (157.87,89.41) .. controls (157.87,91.63) and (159.66,93.43) .. (161.87,93.43) .. controls (164.09,93.43) and (165.88,91.63) .. (165.88,89.41) .. controls (165.88,87.2) and (164.09,85.4) .. (161.87,85.4) .. controls (159.66,85.4) and (157.87,87.2) .. (157.87,89.41) -- cycle ;
%Shape: Ellipse [id:dp4032443463142681] 
\draw  [fill=gold  ,fill opacity=1 ] (193.87,89.41) .. controls (193.87,91.63) and (195.66,93.43) .. (197.87,93.43) .. controls (200.09,93.43) and (201.88,91.63) .. (201.88,89.41) .. controls (201.88,87.2) and (200.09,85.4) .. (197.87,85.4) .. controls (195.66,85.4) and (193.87,87.2) .. (193.87,89.41) -- cycle ;
%Shape: Ellipse [id:dp5870787373865562] 
\draw  [fill=gold  ,fill opacity=1 ] (204.87,89.41) .. controls (204.87,91.63) and (206.66,93.43) .. (208.87,93.43) .. controls (211.09,93.43) and (212.88,91.63) .. (212.88,89.41) .. controls (212.88,87.2) and (211.09,85.4) .. (208.87,85.4) .. controls (206.66,85.4) and (204.87,87.2) .. (204.87,89.41) -- cycle ;
%Shape: Ellipse [id:dp8189278503694563] 
\draw  [fill=gold  ,fill opacity=1 ] (264.87,89.41) .. controls (264.87,91.63) and (266.66,93.43) .. (268.87,93.43) .. controls (271.09,93.43) and (272.88,91.63) .. (272.88,89.41) .. controls (272.88,87.2) and (271.09,85.4) .. (268.87,85.4) .. controls (266.66,85.4) and (264.87,87.2) .. (264.87,89.41) -- cycle ;
%Shape: Ellipse [id:dp28753317056996797] 
\draw  [fill=gold  ,fill opacity=1 ] (384.87,89.41) .. controls (384.87,91.63) and (386.66,93.43) .. (388.87,93.43) .. controls (391.09,93.43) and (392.88,91.63) .. (392.88,89.41) .. controls (392.88,87.2) and (391.09,85.4) .. (388.87,85.4) .. controls (386.66,85.4) and (384.87,87.2) .. (384.87,89.41) -- cycle ;
%Straight Lines [id:da12310749074592486] 
\draw [line width=1.5]    (90,168.83) -- (482,168.83) ;
%Shape: Ellipse [id:dp027461321679139727] 
\draw  [fill=gold  ,fill opacity=1 ] (86,168.83) .. controls (86,171.05) and (87.79,172.84) .. (90,172.84) .. controls (92.21,172.84) and (94,171.05) .. (94,168.83) .. controls (94,166.61) and (92.21,164.82) .. (90,164.82) .. controls (87.79,164.82) and (86,166.61) .. (86,168.83) -- cycle ;
%Shape: Ellipse [id:dp07491155918643388] 
\draw  [fill=gold  ,fill opacity=1 ] (124.87,168.41) .. controls (124.87,170.63) and (126.66,172.43) .. (128.87,172.43) .. controls (131.09,172.43) and (132.88,170.63) .. (132.88,168.41) .. controls (132.88,166.2) and (131.09,164.4) .. (128.87,164.4) .. controls (126.66,164.4) and (124.87,166.2) .. (124.87,168.41) -- cycle ;
%Shape: Ellipse [id:dp17230577768451538] 
\draw  [fill=gold  ,fill opacity=1 ] (144.87,168.41) .. controls (144.87,170.63) and (146.66,172.43) .. (148.87,172.43) .. controls (151.09,172.43) and (152.88,170.63) .. (152.88,168.41) .. controls (152.88,166.2) and (151.09,164.4) .. (148.87,164.4) .. controls (146.66,164.4) and (144.87,166.2) .. (144.87,168.41) -- cycle ;
%Shape: Ellipse [id:dp3172736501904284] 
\draw  [fill=gold  ,fill opacity=1 ] (172.87,168.41) .. controls (172.87,170.63) and (174.66,172.43) .. (176.87,172.43) .. controls (179.09,172.43) and (180.88,170.63) .. (180.88,168.41) .. controls (180.88,166.2) and (179.09,164.4) .. (176.87,164.4) .. controls (174.66,164.4) and (172.87,166.2) .. (172.87,168.41) -- cycle ;
%Curve Lines [id:da9047893594485367] 
\draw    (273.65,86.1) .. controls (312.54,58.15) and (350.63,61.45) .. (385.87,87.4) ;
\draw [shift={(271.87,87.4)}, rotate = 323.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Curve Lines [id:da903613108707051] 
\draw    (213.68,86.08) .. controls (253.79,57.44) and (332.81,37.76) .. (385.87,87.4) ;
\draw [shift={(211.87,87.4)}, rotate = 323.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Curve Lines [id:da12780176857094805] 
\draw    (141.04,95.07) .. controls (160.39,121.29) and (194.24,116.02) .. (205.87,92.43) ;
\draw [shift={(139.87,93.43)}, rotate = 55.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Curve Lines [id:da6537019117956894] 
\draw    (165.46,94.05) .. controls (179.98,108.35) and (193.45,106.01) .. (205.87,92.43) ;
\draw [shift={(163.87,92.43)}, rotate = 46.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Curve Lines [id:da5311181526169774] 
\draw    (202.27,84.91) .. controls (232.78,53.1) and (258.13,72.71) .. (266.87,86.41) ;
\draw [shift={(200.87,86.4)}, rotate = 312.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Curve Lines [id:da10550282584808568] 
\draw    (164.19,83.22) .. controls (186.39,48.08) and (244.46,38.48) .. (266.87,86.41) ;
\draw [shift={(162.87,85.4)}, rotate = 299.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da404270766113181] 
\draw    (178.39,162.47) -- (196.87,93.43) ;
\draw [shift={(177.87,164.4)}, rotate = 284.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da7291656042364381] 
\draw    (149.21,162.43) -- (160.87,93.43) ;
\draw [shift={(148.87,164.4)}, rotate = 279.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da6258913129484382] 
\draw    (129.1,162.41) -- (136.87,93.43) ;
\draw [shift={(128.87,164.4)}, rotate = 276.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;

% Text Node
\draw (39.64,69.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F_{3}( S)$};
% Text Node
\draw (66.81,150.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle S$};
% Text Node
\draw (84.28,94.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (114.87,94.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {48};
% Text Node
\draw (142.88,70.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {72};
% Text Node
\draw (171.87,70.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {108};
% Text Node
\draw (210.87,94.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {120};
% Text Node
\draw (270.87,94.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {180};
% Text Node
\draw (390.87,94.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {300};
% Text Node
\draw (119.28,173.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {39};
% Text Node
\draw (139.28,173.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {58};
% Text Node
\draw (167.28,173.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {87};
% Text Node
\draw (84,173.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};


\end{tikzpicture}


==> 8treeargument.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9850444057751719] 
\draw [color=gold  ,draw opacity=1 ][fill=gold  ,fill opacity=1 ]   (256.35,49.8) -- (230.01,133.47) ;
\draw [shift={(229.41,135.38)}, rotate = 287.47] [color=gold  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7219549253815124] 
\draw  [fill=black  ,fill opacity=1 ] (594.29,58.46) .. controls (594.29,56.5) and (595.88,54.91) .. (597.84,54.91) .. controls (599.8,54.91) and (601.39,56.5) .. (601.39,58.46) .. controls (601.39,60.42) and (599.8,62.01) .. (597.84,62.01) .. controls (595.88,62.01) and (594.29,60.42) .. (594.29,58.46) -- cycle ;
%Shape: Ellipse [id:dp9186049068698706] 
\draw  [fill=black  ,fill opacity=1 ] (194.27,238.93) .. controls (194.27,236.97) and (195.85,235.38) .. (197.81,235.38) .. controls (199.77,235.38) and (201.36,236.97) .. (201.36,238.93) .. controls (201.36,240.89) and (199.77,242.48) .. (197.81,242.48) .. controls (195.85,242.48) and (194.27,240.89) .. (194.27,238.93) -- cycle ;
%Straight Lines [id:da4065272238530906] 
\draw    (410.69,58.46) -- (597.84,58.46) ;
%Shape: Ellipse [id:dp8816550314902347] 
\draw  [fill=black  ,fill opacity=1 ] (224.87,138.93) .. controls (224.87,136.97) and (226.45,135.38) .. (228.41,135.38) .. controls (230.37,135.38) and (231.96,136.97) .. (231.96,138.93) .. controls (231.96,140.89) and (230.37,142.48) .. (228.41,142.48) .. controls (226.45,142.48) and (224.87,140.89) .. (224.87,138.93) -- cycle ;
%Straight Lines [id:da2879849243576056] 
\draw [color=gold  ,draw opacity=1 ][fill=gold  ,fill opacity=1 ]   (226.87,142.93) -- (199.39,233.47) ;
\draw [shift={(198.81,235.38)}, rotate = 286.88] [color=gold  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5478643603783384] 
\draw  [fill=black  ,fill opacity=1 ] (549.06,58.46) .. controls (549.06,56.5) and (550.64,54.91) .. (552.6,54.91) .. controls (554.56,54.91) and (556.15,56.5) .. (556.15,58.46) .. controls (556.15,60.42) and (554.56,62.01) .. (552.6,62.01) .. controls (550.64,62.01) and (549.06,60.42) .. (549.06,58.46) -- cycle ;
%Shape: Ellipse [id:dp39606510247731885] 
\draw  [fill=black  ,fill opacity=1 ] (566.91,58.46) .. controls (566.91,56.5) and (568.5,54.91) .. (570.46,54.91) .. controls (572.41,54.91) and (574,56.5) .. (574,58.46) .. controls (574,60.42) and (572.41,62.01) .. (570.46,62.01) .. controls (568.5,62.01) and (566.91,60.42) .. (566.91,58.46) -- cycle ;
%Shape: Ellipse [id:dp08001836425739672] 
\draw  [fill=black  ,fill opacity=1 ] (408.03,58.46) .. controls (408.03,56.5) and (409.62,54.91) .. (411.58,54.91) .. controls (413.54,54.91) and (415.13,56.5) .. (415.13,58.46) .. controls (415.13,60.42) and (413.54,62.01) .. (411.58,62.01) .. controls (409.62,62.01) and (408.03,60.42) .. (408.03,58.46) -- cycle ;
%Shape: Ellipse [id:dp1904832223456685] 
\draw  [fill=black  ,fill opacity=1 ] (325.27,233.93) .. controls (325.27,231.97) and (326.85,230.38) .. (328.81,230.38) .. controls (330.77,230.38) and (332.36,231.97) .. (332.36,233.93) .. controls (332.36,235.89) and (330.77,237.48) .. (328.81,237.48) .. controls (326.85,237.48) and (325.27,235.89) .. (325.27,233.93) -- cycle ;
%Straight Lines [id:da34827843887055354] 
\draw [color=gold  ,draw opacity=1 ][fill=gold  ,fill opacity=1 ]   (256.35,49.8) -- (291.22,132.16) ;
\draw [shift={(292,134)}, rotate = 247.05] [color=gold  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp028493668561927588] 
\draw  [fill=black  ,fill opacity=1 ] (253.35,50.8) .. controls (253.35,48.84) and (254.94,47.25) .. (256.9,47.25) .. controls (258.86,47.25) and (260.45,48.84) .. (260.45,50.8) .. controls (260.45,52.76) and (258.86,54.34) .. (256.9,54.34) .. controls (254.94,54.34) and (253.35,52.76) .. (253.35,50.8) -- cycle ;
%Shape: Ellipse [id:dp6435976141742783] 
\draw  [fill=black  ,fill opacity=1 ] (290.45,138.55) .. controls (290.45,136.59) and (292.04,135) .. (294,135) .. controls (295.96,135) and (297.55,136.59) .. (297.55,138.55) .. controls (297.55,140.51) and (295.96,142.1) .. (294,142.1) .. controls (292.04,142.1) and (290.45,140.51) .. (290.45,138.55) -- cycle ;
%Straight Lines [id:da8968776682398304] 
\draw [color=gold  ,draw opacity=1 ][fill=gold  ,fill opacity=1 ]   (296,142.1) -- (327.31,227.12) ;
\draw [shift={(328,229)}, rotate = 249.79] [color=gold  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (410.64,131.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{1} =2,p_{2} =3,p_{3} =5$};
% Text Node
\draw (240.8,23.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {300};
% Text Node
\draw (185.96,128.25) node [anchor=north west][inner sep=0.75pt]   [align=left] { $\displaystyle 120$};
% Text Node
\draw (160.14,229.04) node [anchor=north west][inner sep=0.75pt]   [align=left] { $\displaystyle 48$};
% Text Node
\draw (151,259) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 48\in V_{1}( m,n)$};
% Text Node
\draw (180.78,81.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small  $\displaystyle \times ( 2/5)$}};
% Text Node
\draw (151.07,181.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small  $\displaystyle \times ( 2/5)$}};
% Text Node
\draw (534.72,60.54) node [anchor=north west][inner sep=0.75pt]   [align=left] { $\displaystyle m$};
% Text Node
\draw (583.18,59.76) node [anchor=north west][inner sep=0.75pt]   [align=left] { $\displaystyle n$};
% Text Node
\draw (394.64,59.76) node [anchor=north west][inner sep=0.75pt]   [align=left] { $\displaystyle 0$};
% Text Node
\draw (556.8,37.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {300};
% Text Node
\draw (411.64,158.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{1} /p_{3} =2/5$};
% Text Node
\draw (412,184.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{2} /p_{3} =3/5$};
% Text Node
\draw (278.78,80.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small  $\displaystyle \times ( 3/5)$}};
% Text Node
\draw (296.96,128.25) node [anchor=north west][inner sep=0.75pt]   [align=left] { $\displaystyle 180$};
% Text Node
\draw (315.78,180.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small  $\displaystyle \times ( 3/5)$}};
% Text Node
\draw (330.96,224.25) node [anchor=north west][inner sep=0.75pt]   [align=left] { $\displaystyle 108$};
% Text Node
\draw (300,259) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 108\in V_{2}( m,n)$};


\end{tikzpicture}

